A Cluster Model for Growth of Random Trees

We first consider the growth of trees by probabilistic attachment of new vertices to leaves. This leads to a growth model based on vertex clusters and probabilities assigned to clusters. This model turns out to be readily applicable to attachment at any depth of the tree, hence the paper evolves to a general study of tree growth by cluster-based attachment. Drawing inspiration from the concept of intrinsic vertex fitness due to Bianconi and Barab\'asi, we introduce vertex mass as an additive intrinsic vertex attribute. Unlike Bianconi and Barab\'asi who used fitness as a vertex degree multiplier in the context of growth by preferential attachment, we treat vertex mass as a fundamental probabilistic construct whose additivity plays a primary role. Notably, independent mass distributions induce a distribution on the sum of such masses through Laplace convolution. In this way, clusters of vertices inherit their mass distributions from vertices within the cluster. Our main contribution is a novel theorem for the joint distribution of cluster masses, conditioned on their respective distributions. As described by Ferguson and Kingman in the context of distributions on general measures, the choice of gamma conditioning distributions leads to the Dirichlet distribution. Beyond gamma conditioning distributions, our theorem allows other choices, such as the fat-tailed stable distributions with infinite mean. We discuss L\'evy conditioning distributions as a gamma alternative, the L\'evy distribution being a notable instance of the stable family. We conclude with a theorem giving the analytic marginals of the normalised distribution conditioned on the L\'evy distribution.

==> Figure_tree_6frames.tex <==
\begin{tikzpicture}[xscale=0.35, yscale=0.35,
Myfill/.style ={fill=#1!30, draw=black},
Myfill/.default=orange]

\newcommand{\drawEdge}[2]
{
    \path [name path=Edge] (#1) -- (#2);
    \path [name path=circles] (#1) circle(\offset)  (#2) circle(\offset);
    \path [name intersections={of=circles and Edge, by={A,B}}];
    \draw[Myarrow] (A) -- (B)
}

\newcommand*{\nx}{10}%
\newcommand*{\ny}{8}%
\newcommand*{\xo}{0}%
\newcommand*{\yo}{\ny/2}%
\newcommand*{\h}{0.1}%
\newcommand*{\xstep}{2.5}%
\newcommand*{\ystep}{1}%
\newcommand*{\radius}{0.35}%
\newcommand*{\offset}{\radius+\h}%
\newcommand*{\size}{\scriptsize}%
\newcommand*{\tipcol}{darkgray}%
\newcommand*{\newcol}{white}%
\newcommand*{\backhue}{10}%
\newcommand*{\num}{5}% number of time intervals

%\draw [help lines] (0,0) grid (\nx,\ny);

% Box 1
\coordinate (g) at (\xo,\yo);

\draw [fill=gray!\backhue]  ($(g)-(0.5*\xstep,\ny*\ystep/2)$) rectangle +($(\num*\xstep, \ny*\ystep)$);
\draw [draw=black]  ($(g)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [help lines, xstep=\xstep, shift={(\xstep/2,0)}, ystep=\ny]  ($(g)-(\xstep/2,\yo)$) grid +($(\num*\xstep, \ny)$);
\draw ($(g)+(-\xstep/4,0.9*\yo)$) node[font=\scriptsize]{1};

\filldraw [Myfill=\tipcol]  (g) circle (\radius); %node[font=\size]{$g$};

% Box 2
\newcommand*{\ymargina}{2.5*\ystep}%
\newcommand*{\hya}{\ny*\ystep-2*\ymargina}%

\coordinate (g) at ($(g)+(\num*\xstep,0)$);
\coordinate (x1) at ($(g)+(\xstep,-\ny*\ystep/2+\ymargina)$);
\coordinate (x2) at ($(x1)+(0,\hya)$);

\draw [fill=gray!\backhue]  ($(g)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [draw=black]  ($(g)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [help lines, xstep=\xstep, shift={(\xstep/2,0)}, ystep=\ny]  ($(g)-(\xstep/2,\yo)$) grid +($(\num*\xstep, \ny)$);
\draw  ($(g)+(-\xstep/4,0.9*\yo)$)  node[font=\scriptsize]{2};

\filldraw [Myfill=\tipcol]  (g) circle (\radius); %node[font=\size]{$g$};
\filldraw [Myfill=\newcol] (x1) circle (\radius); %node[font=\size]{$x_1$};
\filldraw [Myfill=\newcol] (x2) circle (\radius); %node[font=\size]{$x_2$};

\drawEdge{x1}{g};
\drawEdge{x2}{g};

% Box 3
\coordinate (g) at ($(g)+(\num*\xstep,0)$);
\coordinate (x1) at ($(x1)+(\num*\xstep,0)$);
\coordinate (x2) at ($(x2)+(\num*\xstep,0)$);

\newcommand*{\ymarginb}{1.0*\ystep}%
\newcommand*{\hyb}{0.25*\ny*\ystep-0.5*\ymarginb}%
\coordinate (y1) at ($(g)+(2*\xstep,-\ny*\ystep/2+\ymarginb)$);
\coordinate (y2) at ($(y1)+(0,\hyb)$);
\coordinate (y3) at ($(y2)+(0,\hyb)$);
\coordinate (y4) at ($(y3)+(0,\hyb)$);
\coordinate (y5) at ($(y4)+(0,\hyb)$);

\draw [fill=gray!\backhue]  ($(g)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [draw=black]  ($(g)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [help lines, xstep=\xstep, shift={(\xstep/2,0)}, ystep=\ny]  ($(g)-(\xstep/2,\yo)$) grid +($(\num*\xstep, \ny)$);
\draw  ($(g)+(-\xstep/4,0.9*\yo)$)  node[font=\scriptsize]{3};

\filldraw [Myfill]  (g) circle (\radius); %node[font=\size]{$g$};
\filldraw [Myfill=\tipcol] (x1) circle (\radius); %node[font=\size]{$x_1$};
\filldraw [Myfill=\tipcol] (x2) circle (\radius); %node[font=\size]{$x_2$};
\filldraw [Myfill=\newcol] (y1) circle (\radius); %node[font=\size]{$y_1$};
\filldraw [Myfill=\newcol] (y2) circle (\radius); %node[font=\size]{$y_2$};
\filldraw [Myfill=\newcol] (y3) circle (\radius); %node[font=\size]{$y_3$};
\filldraw [Myfill=\newcol] (y4) circle (\radius); %node[font=\size]{$y_4$};
\filldraw [Myfill=\newcol] (y5) circle (\radius); %node[font=\size]{$y_5$};

\drawEdge{x1}{g};
\drawEdge{x2}{g};
\drawEdge{y5}{x2};
\drawEdge{y4}{x2};
\drawEdge{y3}{x2};
\drawEdge{y2}{x1};
\drawEdge{y1}{x1};

% Box 4
\coordinate (g) at (\xo,-\yo);
\coordinate (x1) at ($(x1)-(2*\num*\xstep, 2*\yo)$);
\coordinate (x2) at ($(x2)-(2*\num*\xstep, 2*\yo)$);

\coordinate (y1) at ($(y1)-(2*\num*\xstep, 2*\yo)$);
\coordinate (y2) at ($(y2)-(2*\num*\xstep, 2*\yo)$);
\coordinate (y3) at ($(y3)-(2*\num*\xstep, 2*\yo)$);
\coordinate (y4) at ($(y4)-(2*\num*\xstep, 2*\yo)$);
\coordinate (y5) at ($(y5)-(2*\num*\xstep, 2*\yo)$);

\newcommand*{\ymarginc}{1.0*\ystep}%
\newcommand*{\hyc}{0.33*\ny*\ystep-0.67*\ymarginc}%
\coordinate (z1) at ($(g)+(3*\xstep,-\ny*\ystep/2+\ymarginc)$);
\coordinate (z2) at ($(z1)+(0,\hyc)$);
\coordinate (z3) at ($(z2)+(0,\hyc)$);
\coordinate (z4) at ($(z3)+(0,\hyc)$);

\draw [fill=gray!\backhue]  ($(g)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [draw=black]  ($(g)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [help lines, xstep=\xstep, shift={(\xstep/2,0)}, ystep=\ny]  ($(g)-(\xstep/2,\yo)$) grid +($(\num*\xstep, \ny)$);
\draw  ($(g)+(-\xstep/4,0.9*\yo)$)  node[font=\scriptsize]{4};

\filldraw [Myfill]  (g) circle (\radius); %node[font=\size]{$g$};
\filldraw [Myfill] (x1) circle (\radius); %node[font=\size]{$x_1$};
\filldraw [Myfill] (x2) circle (\radius); %node[font=\size]{$x_2$};
\filldraw [Myfill=\tipcol] (y1) circle (\radius); %node[font=\size]{$y_1$};
\filldraw [Myfill=\tipcol] (y2) circle (\radius); %node[font=\size]{$y_2$};
\filldraw [Myfill=\tipcol] (y3) circle (\radius); %node[font=\size]{$y_3$};
\filldraw [Myfill=\tipcol] (y4) circle (\radius); %node[font=\size]{$y_4$};
\filldraw [Myfill=\tipcol] (y5) circle (\radius); %node[font=\size]{$y_5$};
\filldraw [Myfill=\newcol] (z1) circle (\radius); %node[font=\size]{$z_1$};
\filldraw [Myfill=\newcol] (z2) circle (\radius); %node[font=\size]{$t_1$};
\filldraw [Myfill=\newcol] (z3) circle (\radius); %node[font=\size]{$z_2$};
\filldraw [Myfill=\newcol] (z4) circle (\radius); %node[font=\size]{$t_2$};

\drawEdge{x1}{g};
\drawEdge{x2}{g};
\drawEdge{y5}{x2};
\drawEdge{y4}{x2};
\drawEdge{y3}{x2};
\drawEdge{y2}{x1};
\drawEdge{y1}{x1};
\drawEdge{z4}{y4};
\drawEdge{z3}{y4};
\drawEdge{z2}{y3};
\drawEdge{z1}{y1};

% Box 5
\coordinate (g) at ($(g)+(\num*\xstep,0)$);
\coordinate (x1) at ($(x1)+(\num*\xstep,0)$);
\coordinate (x2) at ($(x2)+(\num*\xstep,0)$);

\coordinate (y1) at ($(y1)+(\num*\xstep,0)$);
\coordinate (y2) at ($(y2)+(\num*\xstep,0)$);
\coordinate (y3) at ($(y3)+(\num*\xstep,0)$);
\coordinate (y4) at ($(y4)+(\num*\xstep,0)$);
\coordinate (y5) at ($(y5)+(\num*\xstep,0)$);

\coordinate (z1) at ($(z1)+(\num*\xstep,0)$);
\coordinate (z2) at ($(z2)+(\num*\xstep,0)$);
\coordinate (z3) at ($(z3)+(\num*\xstep,0)$);
\coordinate (z4) at ($(z4)+(\num*\xstep,0)$);

\newcommand*{\ymargind}{1.0*\ystep}%
\newcommand*{\hyd}{0.2*\ny*\ystep-0.4*\ymargind}%
\coordinate (u1) at ($(g)+(4*\xstep,-\ny*\ystep/2+\ymargind)$);
\coordinate (u2) at ($(u1)+(0,\hyd)$);
\coordinate (u3) at ($(u2)+(0,\hyd)$);
\coordinate (u4) at ($(u3)+(0,\hyd)$);
\coordinate (u5) at ($(u4)+(0,\hyd)$);
\coordinate (u6) at ($(u5)+(0,\hyd)$);

\draw [fill=gray!\backhue]  ($(g)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [draw=black]  ($(g)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [help lines, xstep=\xstep, shift={(\xstep/2,0)}, ystep=\ny]  ($(g)-(\xstep/2,\yo)$) grid +($(\num*\xstep, \ny)$);
\draw  ($(g)+(-\xstep/4,0.9*\yo)$)  node[font=\scriptsize]{5};

\filldraw [Myfill]  (g) circle (\radius); %node[font=\size]{$g$};
\filldraw [Myfill] (x1) circle (\radius); %node[font=\size]{$x_1$};
\filldraw [Myfill] (x2) circle (\radius); %node[font=\size]{$x_2$};
\filldraw [Myfill] (y1) circle (\radius); %node[font=\size]{$y_1$};
\filldraw [Myfill=\tipcol] (y2) circle (\radius); %node[font=\size]{$y_2$};
\filldraw [Myfill] (y3) circle (\radius); %node[font=\size]{$y_3$};
\filldraw [Myfill] (y4) circle (\radius); %node[font=\size]{$y_4$};
\filldraw [Myfill=\tipcol] (y5) circle (\radius); %node[font=\size]{$y_5$};
\filldraw [Myfill=\tipcol] (z1) circle (\radius); %node[font=\size]{$z_1$};
\filldraw [Myfill=\tipcol] (z2) circle (\radius); %node[font=\size]{$t_1$};
\filldraw [Myfill=\tipcol] (z3) circle (\radius); %node[font=\size]{$z_2$};
\filldraw [Myfill=\tipcol] (z4) circle (\radius); %node[font=\size]{$t_2$};
\filldraw [Myfill=\newcol] (u1) circle (\radius); %node[font=\size]{$t_3$};
\filldraw [Myfill=\newcol] (u2) circle (\radius); %node[font=\size]{$t_4$};
\filldraw [Myfill=\newcol] (u3) circle (\radius); %node[font=\size]{$t_5$};
\filldraw [Myfill=\newcol] (u4) circle (\radius); %node[font=\size]{$t_6$};
\filldraw [Myfill=\newcol] (u5) circle (\radius); %node[font=\size]{$t_6$};
\filldraw [Myfill=\newcol] (u6) circle (\radius); %node[font=\size]{$t_6$};

\drawEdge{x1}{g};
\drawEdge{x2}{g};
\drawEdge{y5}{x2};
\drawEdge{y4}{x2};
\drawEdge{y3}{x2};
\drawEdge{y2}{x1};
\drawEdge{y1}{x1};
\drawEdge{z4}{y4};
\drawEdge{z3}{y4};
\drawEdge{z2}{y3};
\drawEdge{z1}{y1};
\drawEdge{u1}{y2};
\drawEdge{u2}{y2};
\drawEdge{u3}{z2};
\drawEdge{u4}{z3};
\drawEdge{u5}{z4};
\drawEdge{u6}{z4};

%\draw [fill=gray!\backhue, rounded corners,opacity=0.5]  ($(z2)-(0.25*\xstep, 1.5*\radius)$) rectangle  ($(z2)+(0.25*\xstep, 1.5*\radius)$) ;

% Box 6
\coordinate (g) at ($(g)+(\num*\xstep,0)$);
\coordinate (x1) at ($(x1)+(\num*\xstep,0)$);
\coordinate (x2) at ($(x2)+(\num*\xstep,0)$);

\coordinate (y1) at ($(y1)+(\num*\xstep,0)$);
\coordinate (y2) at ($(y2)+(\num*\xstep,0)$);
\coordinate (y3) at ($(y3)+(\num*\xstep,0)$);
\coordinate (y4) at ($(y4)+(\num*\xstep,0)$);
\coordinate (y5) at ($(y5)+(\num*\xstep,0)$);

\coordinate (z1) at ($(z1)+(\num*\xstep,0)$);
\coordinate (z2) at ($(z2)+(\num*\xstep,0)$);
\coordinate (z3) at ($(z3)+(\num*\xstep,0)$);
\coordinate (z4) at ($(z4)+(\num*\xstep,0)$);

\coordinate (u1) at ($(u1)+(\num*\xstep,0)$);
\coordinate (u2) at ($(u2)+(\num*\xstep,0)$);
\coordinate (u3) at ($(u3)+(\num*\xstep,0)$);
\coordinate (u4) at ($(u4)+(\num*\xstep,0)$);
\coordinate (u5) at ($(u5)+(\num*\xstep,0)$);
\coordinate (u6) at ($(u6)+(\num*\xstep,0)$);

\draw [fill=gray!\backhue]  ($(g)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [draw=black]  ($(g)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [help lines, xstep=\xstep, shift={(\xstep/2,0)}, ystep=\ny]  ($(g)-(\xstep/2,\yo)$) grid +($(\num*\xstep, \ny)$);
\draw  ($(g)+(-\xstep/4,0.9*\yo)$)  node[font=\scriptsize]{6};

\filldraw [Myfill]  (g) circle (\radius); %node[font=\size]{$g$};
\filldraw [Myfill] (x1) circle (\radius); %node[font=\size]{$x_1$};
\filldraw [Myfill] (x2) circle (\radius); %node[font=\size]{$x_2$};
\filldraw [Myfill] (y1) circle (\radius); %node[font=\size]{$y_1$};
\filldraw [Myfill] (y2) circle (\radius); %node[font=\size]{$y_2$};
\filldraw [Myfill] (y3) circle (\radius); %node[font=\size]{$y_3$};
\filldraw [Myfill] (y4) circle (\radius); %node[font=\size]{$y_4$};
\filldraw [Myfill=\tipcol] (y5) circle (\radius); %node[font=\size]{$y_5$};
\filldraw [Myfill=\tipcol] (z1) circle (\radius); %node[font=\size]{$z_1$};
\filldraw [Myfill] (z2) circle (\radius); %node[font=\size]{$t_1$};
\filldraw [Myfill] (z3) circle (\radius); %node[font=\size]{$z_2$};
\filldraw [Myfill] (z4) circle (\radius); %node[font=\size]{$t_2$};

\filldraw [Myfill=\tipcol] (u1) circle (\radius); %node[font=\size]{$t_3$};
\filldraw [Myfill=\tipcol] (u2) circle (\radius); %node[font=\size]{$t_4$};
\filldraw [Myfill=\tipcol] (u3) circle (\radius); %node[font=\size]{$t_5$};
\filldraw [Myfill=\tipcol] (u4) circle (\radius); %node[font=\size]{$t_6$};
\filldraw [Myfill=\tipcol] (u5) circle (\radius); %node[font=\size]{$t_6$};
\filldraw [Myfill=\tipcol] (u6) circle (\radius); %node[font=\size]{$t_6$};

\drawEdge{x1}{g};
\drawEdge{x2}{g};
\drawEdge{y5}{x2};
\drawEdge{y4}{x2};
\drawEdge{y3}{x2};
\drawEdge{y2}{x1};
\drawEdge{y1}{x1};
\drawEdge{z4}{y4};
\drawEdge{z3}{y4};
\drawEdge{z2}{y3};
\drawEdge{z1}{y1};
\drawEdge{u1}{y2};
\drawEdge{u2}{y2};
\drawEdge{u3}{z2};
\drawEdge{u4}{z3};
\drawEdge{u5}{z4};
\drawEdge{u6}{z4};

\coordinate (legend) at (\xo,-2.2*\yo);
\filldraw [Myfill]  (legend) circle (\radius) node[right=0.15cm, font=\size]{deep vertex};
\filldraw [Myfill=\tipcol]     ($(legend)+(4.0*\xstep,0)$) circle (\radius) node[right=0.15cm, font=\size]{leaf};
\filldraw [Myfill=\newcol]  ($(legend)+(6.5*\xstep,0)$) circle (\radius) node[right=0.15cm, font=\size]{new vertex};

\end{tikzpicture}


==> Figure_tree_cells.tex <==
\begin{tikzpicture}[xscale=0.35, yscale=0.35,
Myfill/.style ={fill=#1!30, draw=black},
Myfill/.default=orange]

\newcommand{\drawEdge}[2]
{
    \path [name path=Edge] (#1) -- (#2);
    \path [name path=circleA] (#1) circle(\offset);
    \path [name path=circleB] (#2) circle(\offset);
    \path [name intersections={of=circleA and Edge, by=A}];
    \path [name intersections={of=circleB and Edge, by=B}];
%    \path [name path=circles] (#1) circle(\offset)  (#2) circle(\offset);
 %   \path [name intersections={of=circles and Edge, by={A,B}}];
    \draw[Myarrow] (A) -- (B)
}

\newcommand{\drawCellEdge}[2]
{
    \path [name path=Edge] (#1) -- (#2);
    \coordinate (A) at ($(#1)-(\celloffset,0)$);
    \coordinate (B) at ($(#2)+(\celloffset,0)$);
    \path [name path=vertlineA] ($(A)+(0,\yo)$) -- ($(A)-(0,\yo)$);
    \path [name path=vertlineB] ($(B)+(0,\yo)$) -- ($(B)-(0,\yo)$);
    \path [name intersections={of=vertlineA and Edge, by=C}];
    \path [name intersections={of=vertlineB and Edge, by=D}];
%    \path [name path=tallrectAB] ($(A)+(0,\yo)$) rectangle ($(B)-(0,\yo)$);
%    \path [name intersections={of=tallrectAB and Edge, by={C,D}}];
    \draw[Myarrow] (C) -- (D)
}

\newcommand*{\nx}{10}%
\newcommand*{\ny}{8}%
\newcommand*{\xo}{0}%
\newcommand*{\yo}{\ny/2}%
\newcommand*{\h}{0.1}%
\newcommand*{\xstep}{2.5}%
\newcommand*{\ystep}{1}%
\newcommand*{\radius}{0.35}%
\newcommand*{\offset}{\radius+\h}%
\newcommand*{\size}{\scriptsize}%
\newcommand*{\tipcol}{darkgray}%
\newcommand*{\newcol}{white}%
\newcommand*{\backhue}{10}%
\newcommand*{\num}{5}% number of time intervals
\newcommand*{\cellwidth}{1.5*\radius}%
\newcommand*{\celloffset}{1.2*\cellwidth}%

%\draw [help lines] (0,0) grid (\nx,\ny);

% Box 1
\coordinate (g) at (\xo,\yo);

\newcommand*{\ymargina}{2.5*\ystep}%
\newcommand*{\hya}{\ny*\ystep-2*\ymargina}%
\coordinate (x1) at ($(g)+(\xstep,-\ny*\ystep/2+\ymargina)$);
\coordinate (x2) at ($(x1)+(0,\hya)$);

\newcommand*{\ymarginb}{1.0*\ystep}%
\newcommand*{\hyb}{0.25*\ny*\ystep-0.5*\ymarginb}%
\coordinate (y1) at ($(g)+(2*\xstep,-\ny*\ystep/2+\ymarginb)$);
\coordinate (y2) at ($(y1)+(0,\hyb)$);
\coordinate (y3) at ($(y2)+(0,\hyb)$);
\coordinate (y4) at ($(y3)+(0,\hyb)$);
\coordinate (y5) at ($(y4)+(0,\hyb)$);

\newcommand*{\ymarginc}{1.0*\ystep}%
\newcommand*{\hyc}{0.33*\ny*\ystep-0.67*\ymarginc}%
\coordinate (z1) at ($(g)+(3*\xstep,-\ny*\ystep/2+\ymarginc)$);
\coordinate (z2) at ($(z1)+(0,\hyc)$);
\coordinate (z3) at ($(z2)+(0,\hyc)$);
\coordinate (z4) at ($(z3)+(0,\hyc)$);

\draw [fill=gray!\backhue]  ($(g)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [draw=black]  ($(g)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [help lines, xstep=\xstep, shift={(\xstep/2,0)}, ystep=\ny]  ($(g)-(\xstep/2,\yo)$) grid +($(\num*\xstep, \ny)$);
\draw  ($(g)+(-\xstep/4,0.9*\yo)$)  node[font=\scriptsize]{4a};

\draw [fill=gray!\backhue, rounded corners]  ($(g)-(\cellwidth, \cellwidth)$) rectangle  ($(g)+(\cellwidth, \cellwidth)$) ;
\draw [fill=gray!\backhue, rounded corners]  ($(x1)-(\cellwidth, \cellwidth)$) rectangle  ($(x2)+(\cellwidth, \cellwidth)$) ;
\draw [fill=gray!\backhue, rounded corners]  ($(y1)-(\cellwidth, \cellwidth)$) rectangle  ($(y2)+(\cellwidth, \cellwidth)$) ;
\draw [fill=gray!\backhue, rounded corners]  ($(y3)-(\cellwidth, \cellwidth)$) rectangle  ($(y5)+(\cellwidth, \cellwidth)$) ;
\draw [fill=gray!\backhue, rounded corners]  ($(z1)-(\cellwidth, \cellwidth)$) rectangle  ($(z1)+(\cellwidth, \cellwidth)$) ;
\draw [fill=gray!\backhue, rounded corners]  ($(z2)-(\cellwidth, \cellwidth)$) rectangle  ($(z2)+(\cellwidth, \cellwidth)$) ;
\draw [fill=gray!\backhue, rounded corners]  ($(z3)-(\cellwidth, \cellwidth)$) rectangle  ($(z4)+(\cellwidth, \cellwidth)$) ;

\filldraw [Myfill]  (g) circle (\radius); %node[font=\size]{$g$};
\filldraw [Myfill] (x1) circle (\radius); %node[font=\size]{$x_1$};
\filldraw [Myfill] (x2) circle (\radius); %node[font=\size]{$x_2$};
\filldraw [Myfill=\tipcol] (y1) circle (\radius); %node[font=\size]{$y_1$};
\filldraw [Myfill=\tipcol] (y2) circle (\radius); %node[font=\size]{$y_2$};
\filldraw [Myfill=\tipcol] (y3) circle (\radius); %node[font=\size]{$y_3$};
\filldraw [Myfill=\tipcol] (y4) circle (\radius); %node[font=\size]{$y_4$};
\filldraw [Myfill=\tipcol] (y5) circle (\radius); %node[font=\size]{$y_5$};
\filldraw [Myfill=\newcol] (z1) circle (\radius); %node[font=\size]{$z_1$};
\filldraw [Myfill=\newcol] (z2) circle (\radius); %node[font=\size]{$t_1$};
\filldraw [Myfill=\newcol] (z3) circle (\radius); %node[font=\size]{$z_2$};
\filldraw [Myfill=\newcol] (z4) circle (\radius); %node[font=\size]{$t_2$};

\drawEdge{x1}{g};
\drawEdge{x2}{g};
\drawEdge{y5}{x2};
\drawEdge{y4}{x2};
\drawEdge{y3}{x2};
\drawEdge{y2}{x1};
\drawEdge{y1}{x1};
\drawEdge{z4}{y4};
\drawEdge{z3}{y4};
\drawEdge{z2}{y3};
\drawEdge{z1}{y1};

% Box 2
\coordinate (g) at ($(g)+(\num*\xstep,0)$);
\coordinate (x1) at ($(x1)+(\num*\xstep,0)$);
\coordinate (x2) at ($(x2)+(\num*\xstep,0)$);

\coordinate (y1) at ($(y1)+(\num*\xstep,0)$);
\coordinate (y2) at ($(y2)+(\num*\xstep,0)$);
\coordinate (y3) at ($(y3)+(\num*\xstep,0)$);
\coordinate (y4) at ($(y4)+(\num*\xstep,0)$);
\coordinate (y5) at ($(y5)+(\num*\xstep,0)$);

\coordinate (z1) at ($(z1)+(\num*\xstep,0)$);
\coordinate (z2) at ($(z2)+(\num*\xstep,0)$);
\coordinate (z3) at ($(z3)+(\num*\xstep,0)$);
\coordinate (z4) at ($(z4)+(\num*\xstep,0)$);

\newcommand*{\ymargind}{1.0*\ystep}%
\newcommand*{\hyd}{0.2*\ny*\ystep-0.4*\ymargind}%
\coordinate (u1) at ($(g)+(4*\xstep,-\ny*\ystep/2+\ymargind)$);
\coordinate (u2) at ($(u1)+(0,\hyd)$);
\coordinate (u3) at ($(u2)+(0,\hyd)$);
\coordinate (u4) at ($(u3)+(0,\hyd)$);
\coordinate (u5) at ($(u4)+(0,\hyd)$);
\coordinate (u6) at ($(u5)+(0,\hyd)$);

\draw [fill=gray!\backhue]  ($(g)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [draw=black]  ($(g)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [help lines, xstep=\xstep, shift={(\xstep/2,0)}, ystep=\ny]  ($(g)-(\xstep/2,\yo)$) grid +($(\num*\xstep, \ny)$);
\draw  ($(g)+(-\xstep/4,0.9*\yo)$)  node[font=\scriptsize]{5a};

\draw [fill=gray!\backhue, rounded corners]  ($(g)-(\cellwidth, \cellwidth)$) rectangle  ($(g)+(\cellwidth, \cellwidth)$) ;
\draw [fill=gray!\backhue, rounded corners]  ($(x1)-(\cellwidth, \cellwidth)$) rectangle  ($(x2)+(\cellwidth, \cellwidth)$) ;
\draw [fill=gray!\backhue, rounded corners]  ($(y1)-(\cellwidth, \cellwidth)$) rectangle  ($(y2)+(\cellwidth, \cellwidth)$) ;
\draw [fill=gray!\backhue, rounded corners]  ($(y3)-(\cellwidth, \cellwidth)$) rectangle  ($(y5)+(\cellwidth, \cellwidth)$) ;
\draw [fill=gray!\backhue, rounded corners]  ($(z1)-(\cellwidth, \cellwidth)$) rectangle  ($(z1)+(\cellwidth, \cellwidth)$) ;
\draw [fill=gray!\backhue, rounded corners]  ($(z2)-(\cellwidth, \cellwidth)$) rectangle  ($(z2)+(\cellwidth, \cellwidth)$) ;
\draw [fill=gray!\backhue, rounded corners]  ($(z3)-(\cellwidth, \cellwidth)$) rectangle  ($(z4)+(\cellwidth, \cellwidth)$) ;
\draw [fill=gray!\backhue, rounded corners]  ($(u1)-(\cellwidth, \cellwidth)$) rectangle  ($(u2)+(\cellwidth, \cellwidth)$) ;
\draw [fill=gray!\backhue, rounded corners]  ($(u3)-(\cellwidth, \cellwidth)$) rectangle  ($(u3)+(\cellwidth, \cellwidth)$) ;
\draw [fill=gray!\backhue, rounded corners]  ($(u4)-(\cellwidth, \cellwidth)$) rectangle  ($(u4)+(\cellwidth, \cellwidth)$) ;
\draw [fill=gray!\backhue, rounded corners]  ($(u5)-(\cellwidth, \cellwidth)$) rectangle  ($(u6)+(\cellwidth, \cellwidth)$) ;

\filldraw [Myfill]  (g) circle (\radius); %node[font=\size]{$g$};
\filldraw [Myfill] (x1) circle (\radius); %node[font=\size]{$x_1$};
\filldraw [Myfill] (x2) circle (\radius); %node[font=\size]{$x_2$};
\filldraw [Myfill] (y1) circle (\radius); %node[font=\size]{$y_1$};
\filldraw [Myfill=\tipcol] (y2) circle (\radius); %node[font=\size]{$y_2$};
\filldraw [Myfill] (y3) circle (\radius); %node[font=\size]{$y_3$};
\filldraw [Myfill] (y4) circle (\radius); %node[font=\size]{$y_4$};
\filldraw [Myfill=\tipcol] (y5) circle (\radius); %node[font=\size]{$y_5$};
\filldraw [Myfill=\tipcol] (z1) circle (\radius); %node[font=\size]{$z_1$};
\filldraw [Myfill=\tipcol] (z2) circle (\radius); %node[font=\size]{$t_1$};
\filldraw [Myfill=\tipcol] (z3) circle (\radius); %node[font=\size]{$z_2$};
\filldraw [Myfill=\tipcol] (z4) circle (\radius); %node[font=\size]{$t_2$};
\filldraw [Myfill=\newcol] (u1) circle (\radius); %node[font=\size]{$t_3$};
\filldraw [Myfill=\newcol] (u2) circle (\radius); %node[font=\size]{$t_4$};
\filldraw [Myfill=\newcol] (u3) circle (\radius); %node[font=\size]{$t_5$};
\filldraw [Myfill=\newcol] (u4) circle (\radius); %node[font=\size]{$t_6$};
\filldraw [Myfill=\newcol] (u5) circle (\radius); %node[font=\size]{$t_6$};
\filldraw [Myfill=\newcol] (u6) circle (\radius); %node[font=\size]{$t_6$};

\drawEdge{x1}{g};
\drawEdge{x2}{g};
\drawEdge{y5}{x2};
\drawEdge{y4}{x2};
\drawEdge{y3}{x2};
\drawEdge{y2}{x1};
\drawEdge{y1}{x1};
\drawEdge{z4}{y4};
\drawEdge{z3}{y4};
\drawEdge{z2}{y3};
\drawEdge{z1}{y1};
\drawEdge{u1}{y2};
\drawEdge{u2}{y2};
\drawEdge{u3}{z2};
\drawEdge{u4}{z3};
\drawEdge{u5}{z4};
\drawEdge{u6}{z4};

%\draw [fill=gray!\backhue, rounded corners,opacity=0.5]  ($(z2)-(\cellwidth, \cellwidth)$) rectangle  ($(z2)+(\cellwidth, \cellwidth)$) ;

% Box 3
\coordinate (g) at ($(g)+(\num*\xstep,0)$);
\coordinate (x1) at ($(x1)+(\num*\xstep,0)$);
\coordinate (x2) at ($(x2)+(\num*\xstep,0)$);

\coordinate (y1) at ($(y1)+(\num*\xstep,0)$);
\coordinate (y2) at ($(y2)+(\num*\xstep,0)$);
\coordinate (y3) at ($(y3)+(\num*\xstep,0)$);
\coordinate (y4) at ($(y4)+(\num*\xstep,0)$);
\coordinate (y5) at ($(y5)+(\num*\xstep,0)$);

\coordinate (z1) at ($(z1)+(\num*\xstep,0)$);
\coordinate (z2) at ($(z2)+(\num*\xstep,0)$);
\coordinate (z3) at ($(z3)+(\num*\xstep,0)$);
\coordinate (z4) at ($(z4)+(\num*\xstep,0)$);

\coordinate (u1) at ($(u1)+(\num*\xstep,0)$);
\coordinate (u2) at ($(u2)+(\num*\xstep,0)$);
\coordinate (u3) at ($(u3)+(\num*\xstep,0)$);
\coordinate (u4) at ($(u4)+(\num*\xstep,0)$);
\coordinate (u5) at ($(u5)+(\num*\xstep,0)$);
\coordinate (u6) at ($(u6)+(\num*\xstep,0)$);

\draw [fill=gray!\backhue]  ($(g)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [draw=black]  ($(g)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [help lines, xstep=\xstep, shift={(\xstep/2,0)}, ystep=\ny]  ($(g)-(\xstep/2,\yo)$) grid +($(\num*\xstep, \ny)$);
\draw  ($(g)+(-\xstep/4,0.9*\yo)$)  node[font=\scriptsize]{6a};

\draw [fill=gray!\backhue, rounded corners]  ($(g)-(\cellwidth, \cellwidth)$) rectangle  ($(g)+(\cellwidth, \cellwidth)$) ;
\draw [fill=gray!\backhue, rounded corners]  ($(x1)-(\cellwidth, \cellwidth)$) rectangle  ($(x2)+(\cellwidth, \cellwidth)$) ;
\draw [fill=gray!\backhue, rounded corners]  ($(y1)-(\cellwidth, \cellwidth)$) rectangle  ($(y2)+(\cellwidth, \cellwidth)$) ;
\draw [fill=gray!\backhue, rounded corners]  ($(y3)-(\cellwidth, \cellwidth)$) rectangle  ($(y5)+(\cellwidth, \cellwidth)$) ;
\draw [fill=gray!\backhue, rounded corners]  ($(z1)-(\cellwidth, \cellwidth)$) rectangle  ($(z1)+(\cellwidth, \cellwidth)$) ;
\draw [fill=gray!\backhue, rounded corners]  ($(z2)-(\cellwidth, \cellwidth)$) rectangle  ($(z2)+(\cellwidth, \cellwidth)$) ;
\draw [fill=gray!\backhue, rounded corners]  ($(z3)-(\cellwidth, \cellwidth)$) rectangle  ($(z4)+(\cellwidth, \cellwidth)$) ;
\draw [fill=gray!\backhue, rounded corners]  ($(u1)-(\cellwidth, \cellwidth)$) rectangle  ($(u2)+(\cellwidth, \cellwidth)$) ;
\draw [fill=gray!\backhue, rounded corners]  ($(u3)-(\cellwidth, \cellwidth)$) rectangle  ($(u3)+(\cellwidth, \cellwidth)$) ;
\draw [fill=gray!\backhue, rounded corners]  ($(u4)-(\cellwidth, \cellwidth)$) rectangle  ($(u4)+(\cellwidth, \cellwidth)$) ;
\draw [fill=gray!\backhue, rounded corners]  ($(u5)-(\cellwidth, \cellwidth)$) rectangle  ($(u6)+(\cellwidth, \cellwidth)$) ;

\filldraw [Myfill]  (g) circle (\radius); %node[font=\size]{$g$};
\filldraw [Myfill] (x1) circle (\radius); %node[font=\size]{$x_1$};
\filldraw [Myfill] (x2) circle (\radius); %node[font=\size]{$x_2$};
\filldraw [Myfill] (y1) circle (\radius); %node[font=\size]{$y_1$};
\filldraw [Myfill] (y2) circle (\radius); %node[font=\size]{$y_2$};
\filldraw [Myfill] (y3) circle (\radius); %node[font=\size]{$y_3$};
\filldraw [Myfill] (y4) circle (\radius); %node[font=\size]{$y_4$};
\filldraw [Myfill=\tipcol] (y5) circle (\radius); %node[font=\size]{$y_5$};
\filldraw [Myfill=\tipcol] (z1) circle (\radius); %node[font=\size]{$z_1$};
\filldraw [Myfill] (z2) circle (\radius); %node[font=\size]{$t_1$};
\filldraw [Myfill] (z3) circle (\radius); %node[font=\size]{$z_2$};
\filldraw [Myfill] (z4) circle (\radius); %node[font=\size]{$t_2$};

\filldraw [Myfill=\tipcol] (u1) circle (\radius); %node[font=\size]{$t_3$};
\filldraw [Myfill=\tipcol] (u2) circle (\radius); %node[font=\size]{$t_4$};
\filldraw [Myfill=\tipcol] (u3) circle (\radius); %node[font=\size]{$t_5$};
\filldraw [Myfill=\tipcol] (u4) circle (\radius); %node[font=\size]{$t_6$};
\filldraw [Myfill=\tipcol] (u5) circle (\radius); %node[font=\size]{$t_6$};
\filldraw [Myfill=\tipcol] (u6) circle (\radius); %node[font=\size]{$t_6$};

\drawEdge{x1}{g};
\drawEdge{x2}{g};
\drawEdge{y5}{x2};
\drawEdge{y4}{x2};
\drawEdge{y3}{x2};
\drawEdge{y2}{x1};
\drawEdge{y1}{x1};
\drawEdge{z4}{y4};
\drawEdge{z3}{y4};
\drawEdge{z2}{y3};
\drawEdge{z1}{y1};
\drawEdge{u1}{y2};
\drawEdge{u2}{y2};
\drawEdge{u3}{z2};
\drawEdge{u4}{z3};
\drawEdge{u5}{z4};
\drawEdge{u6}{z4};

%Box 4
\coordinate (g) at (\xo,-\yo);
\coordinate (x1) at ($(x1)-(2*\num*\xstep, 2*\yo)$);
\coordinate (x2) at ($(x2)-(2*\num*\xstep, 2*\yo)$);

\coordinate (y1) at ($(y1)-(2*\num*\xstep, 2*\yo)$);
\coordinate (y2) at ($(y2)-(2*\num*\xstep, 2*\yo)$);
\coordinate (y3) at ($(y3)-(2*\num*\xstep, 2*\yo)$);
\coordinate (y4) at ($(y4)-(2*\num*\xstep, 2*\yo)$);
\coordinate (y5) at ($(y5)-(2*\num*\xstep, 2*\yo)$);

\coordinate (z1) at ($(z1)-(2*\num*\xstep, 2*\yo)$);
\coordinate (z2) at ($(z2)-(2*\num*\xstep, 2*\yo)$);
\coordinate (z3) at ($(z3)-(2*\num*\xstep, 2*\yo)$);
\coordinate (z4) at ($(z4)-(2*\num*\xstep, 2*\yo)$);

\draw [fill=gray!\backhue]  ($(g)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [draw=black]  ($(g)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [help lines, xstep=\xstep, shift={(\xstep/2,0)}, ystep=\ny]  ($(g)-(\xstep/2,\yo)$) grid +($(\num*\xstep, \ny)$);
\draw  ($(g)+(-\xstep/4,0.9*\yo)$)  node[font=\scriptsize]{4b};

\draw [Myfill, rounded corners]  ($(g)-(\cellwidth, \cellwidth)$) rectangle  ($(g)+(\cellwidth, \cellwidth)$);
\draw [Myfill, rounded corners]  ($(x1)-(\cellwidth, \cellwidth)$) rectangle  ($(x2)+(\cellwidth, \cellwidth)$);
\draw [Myfill=\tipcol, rounded corners]  ($(y1)-(\cellwidth, \cellwidth)$) rectangle  ($(y2)+(\cellwidth, \cellwidth)$);
\draw [Myfill=\tipcol, rounded corners]  ($(y3)-(\cellwidth, \cellwidth)$) rectangle  ($(y5)+(\cellwidth, \cellwidth)$);
\draw [Myfill=\newcol, rounded corners]  ($(z1)-(\cellwidth, \cellwidth)$) rectangle  ($(z1)+(\cellwidth, \cellwidth)$) ;
\draw [Myfill=\newcol, rounded corners]  ($(z2)-(\cellwidth, \cellwidth)$) rectangle  ($(z2)+(\cellwidth, \cellwidth)$) ;
\draw [Myfill=\newcol, rounded corners]  ($(z3)-(\cellwidth, \cellwidth)$) rectangle  ($(z4)+(\cellwidth, \cellwidth)$) ;

% $(x1) !.5! (x2)$ gives ((x1)+x(2))/2;
\drawCellEdge{$(x1) !.5! (x2)$}{g};
\drawCellEdge{$(y1) !.5! (y2)$}{$(x1) !.5! (x2)$};
\drawCellEdge{$(y3) !.5! (y5)$}{$(x1) !.5! (x2)$};
\drawCellEdge{$(z1) !.5! (z1)$}{$(y1) !.5! (y2)$};
\drawCellEdge{$(z2) !.5! (z2)$}{$(y3) !.5! (y5)$};
\drawCellEdge{$(z3) !.5! (z4)$}{$(y3) !.5! (y5)$};

%Box 5
\coordinate (g) at ($(g)+(\num*\xstep,0)$);
\coordinate (x1) at ($(x1)+(\num*\xstep,0)$);
\coordinate (x2) at ($(x2)+(\num*\xstep,0)$);

\coordinate (y1) at ($(y1)+(\num*\xstep,0)$);
\coordinate (y2) at ($(y2)+(\num*\xstep,0)$);
\coordinate (y3) at ($(y3)+(\num*\xstep,0)$);
\coordinate (y4) at ($(y4)+(\num*\xstep,0)$);
\coordinate (y5) at ($(y5)+(\num*\xstep,0)$);

\coordinate (z1) at ($(z1)+(\num*\xstep,0)$);
\coordinate (z2) at ($(z2)+(\num*\xstep,0)$);
\coordinate (z3) at ($(z3)+(\num*\xstep,0)$);
\coordinate (z4) at ($(z4)+(\num*\xstep,0)$);

\coordinate (u1) at ($(u1)-(\num*\xstep, 2*\yo)$);
\coordinate (u2) at ($(u2)-(\num*\xstep, 2*\yo)$);
\coordinate (u3) at ($(u3)-(\num*\xstep, 2*\yo)$);
\coordinate (u4) at ($(u4)-(\num*\xstep, 2*\yo)$);
\coordinate (u5) at ($(u5)-(\num*\xstep, 2*\yo)$);
\coordinate (u6) at ($(u6)-(\num*\xstep, 2*\yo)$);

\draw [fill=gray!\backhue]  ($(g)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [draw=black]  ($(g)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [help lines, xstep=\xstep, shift={(\xstep/2,0)}, ystep=\ny]  ($(g)-(\xstep/2,\yo)$) grid +($(\num*\xstep, \ny)$);
\draw  ($(g)+(-\xstep/4,0.9*\yo)$)  node[font=\scriptsize]{5b};

\draw [Myfill, rounded corners]  ($(g)-(\cellwidth, \cellwidth)$) rectangle  ($(g)+(\cellwidth, \cellwidth)$);
\draw [Myfill, rounded corners]  ($(x1)-(\cellwidth, \cellwidth)$) rectangle  ($(x2)+(\cellwidth, \cellwidth)$);
\draw [Myfill, rounded corners]  ($(y1)-(\cellwidth, \cellwidth)$) rectangle  ($(y2)+(\cellwidth, \cellwidth)$);
\draw [Myfill, rounded corners]  ($(y3)-(\cellwidth, \cellwidth)$) rectangle  ($(y5)+(\cellwidth, \cellwidth)$);
\draw [Myfill=\tipcol, rounded corners]  ($(z1)-(\cellwidth, \cellwidth)$) rectangle  ($(z1)+(\cellwidth, \cellwidth)$) ;
\draw [Myfill=\tipcol, rounded corners]  ($(z2)-(\cellwidth, \cellwidth)$) rectangle  ($(z2)+(\cellwidth, \cellwidth)$) ;
\draw [Myfill=\tipcol, rounded corners]  ($(z3)-(\cellwidth, \cellwidth)$) rectangle  ($(z4)+(\cellwidth, \cellwidth)$) ;
\draw [Myfill=\newcol, rounded corners]  ($(u1)-(\cellwidth, \cellwidth)$) rectangle  ($(u2)+(\cellwidth, \cellwidth)$) ;
\draw [Myfill=\newcol, rounded corners]  ($(u3)-(\cellwidth, \cellwidth)$) rectangle  ($(u3)+(\cellwidth, \cellwidth)$) ;
\draw [Myfill=\newcol, rounded corners]  ($(u4)-(\cellwidth, \cellwidth)$) rectangle  ($(u4)+(\cellwidth, \cellwidth)$) ;
\draw [Myfill=\newcol, rounded corners]  ($(u5)-(\cellwidth, \cellwidth)$) rectangle  ($(u6)+(\cellwidth, \cellwidth)$) ;

\coordinate (start) at ($(y1) !.5! (y2)$);
%\draw [Myfill=\tipcol, rounded rectangle]  
\draw [Myfill=\tipcol]   ($(start)-(\cellwidth, 0)$) 
   [rounded corners]  --   ($(y2)+(-\cellwidth, \cellwidth)$)  -- ($(y2)+(\cellwidth, \cellwidth)$)
       [sharp corners]  --   ($(start)+(\cellwidth, 0)$) -- cycle;
 
 \coordinate (start) at ($(y3) !.7! (y5)$);
%\draw [Myfill=\tipcol, rounded rectangle]  
\draw [Myfill=\tipcol]   ($(start)-(\cellwidth, 0)$) 
   [rounded corners]  --   ($(y5)+(-\cellwidth, \cellwidth)$)  -- ($(y5)+(\cellwidth, \cellwidth)$)
       [sharp corners]  --   ($(start)+(\cellwidth, 0)$) -- cycle;

% $(x1) !.5! (x2)$ gives ((x1)+x(2))/2;
\drawCellEdge{$(x1) !.5! (x2)$}{g};
\drawCellEdge{$(y1) !.5! (y2)$}{$(x1) !.5! (x2)$};
\drawCellEdge{$(y3) !.5! (y5)$}{$(x1) !.5! (x2)$};
\drawCellEdge{$(z1) !.5! (z1)$}{$(y1) !.5! (y2)$};
\drawCellEdge{$(z2) !.5! (z2)$}{$(y3) !.5! (y5)$};
\drawCellEdge{$(z3) !.5! (z4)$}{$(y3) !.5! (y5)$};
\drawCellEdge{$(u1) !.5! (u2)$}{$(y1) !.5! (y2)$};
\drawCellEdge{$(u3) !.5! (u3)$}{$(z2) !.5! (z2)$};
\drawCellEdge{$(u4) !.5! (u4)$}{$(z3) !.5! (z4)$};
\drawCellEdge{$(u5) !.5! (u6)$}{$(z3) !.5! (z4)$};

%Box 6
\coordinate (g) at ($(g)+(\num*\xstep,0)$);
\coordinate (x1) at ($(x1)+(\num*\xstep,0)$);
\coordinate (x2) at ($(x2)+(\num*\xstep,0)$);

\coordinate (y1) at ($(y1)+(\num*\xstep,0)$);
\coordinate (y2) at ($(y2)+(\num*\xstep,0)$);
\coordinate (y3) at ($(y3)+(\num*\xstep,0)$);
\coordinate (y4) at ($(y4)+(\num*\xstep,0)$);
\coordinate (y5) at ($(y5)+(\num*\xstep,0)$);

\coordinate (z1) at ($(z1)+(\num*\xstep,0)$);
\coordinate (z2) at ($(z2)+(\num*\xstep,0)$);
\coordinate (z3) at ($(z3)+(\num*\xstep,0)$);
\coordinate (z4) at ($(z4)+(\num*\xstep,0)$);

\coordinate (u1) at ($(u1)+(\num*\xstep, 0)$);
\coordinate (u2) at ($(u2)+(\num*\xstep, 0)$);
\coordinate (u3) at ($(u3)+(\num*\xstep, 0)$);
\coordinate (u4) at ($(u4)+(\num*\xstep, 0)$);
\coordinate (u5) at ($(u5)+(\num*\xstep, 0)$);
\coordinate (u6) at ($(u6)+(\num*\xstep, 0)$);

\draw [fill=gray!\backhue]  ($(g)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [draw=black]  ($(g)-(0.5*\xstep,\yo)$) rectangle +($(\num*\xstep, \ny)$);
\draw [help lines, xstep=\xstep, shift={(\xstep/2,0)}, ystep=\ny]  ($(g)-(\xstep/2,\yo)$) grid +($(\num*\xstep, \ny)$);
\draw  ($(g)+(-\xstep/4,0.9*\yo)$)  node[font=\scriptsize]{6b};

\draw [Myfill, rounded corners]  ($(g)-(\cellwidth, \cellwidth)$) rectangle  ($(g)+(\cellwidth, \cellwidth)$);
\draw [Myfill, rounded corners]  ($(x1)-(\cellwidth, \cellwidth)$) rectangle  ($(x2)+(\cellwidth, \cellwidth)$);
\draw [Myfill, rounded corners]  ($(y1)-(\cellwidth, \cellwidth)$) rectangle  ($(y2)+(\cellwidth, \cellwidth)$);
\draw [Myfill, rounded corners]  ($(y3)-(\cellwidth, \cellwidth)$) rectangle  ($(y5)+(\cellwidth, \cellwidth)$);
\draw [Myfill=\tipcol, rounded corners]  ($(z1)-(\cellwidth, \cellwidth)$) rectangle  ($(z1)+(\cellwidth, \cellwidth)$) ;
\draw [Myfill, rounded corners]  ($(z2)-(\cellwidth, \cellwidth)$) rectangle  ($(z2)+(\cellwidth, \cellwidth)$) ;
\draw [Myfill, rounded corners]  ($(z3)-(\cellwidth, \cellwidth)$) rectangle  ($(z4)+(\cellwidth, \cellwidth)$) ;
\draw [Myfill=\tipcol, rounded corners]  ($(u1)-(\cellwidth, \cellwidth)$) rectangle  ($(u2)+(\cellwidth, \cellwidth)$) ;
\draw [Myfill=\tipcol, rounded corners]  ($(u3)-(\cellwidth, \cellwidth)$) rectangle  ($(u3)+(\cellwidth, \cellwidth)$) ;
\draw [Myfill=\tipcol, rounded corners]  ($(u4)-(\cellwidth, \cellwidth)$) rectangle  ($(u4)+(\cellwidth, \cellwidth)$) ;
\draw [Myfill=\tipcol, rounded corners]  ($(u5)-(\cellwidth, \cellwidth)$) rectangle  ($(u6)+(\cellwidth, \cellwidth)$) ;

 \coordinate (start) at ($(y3) !.7! (y5)$);
%\draw [Myfill=\tipcol, rounded rectangle]  
\draw [Myfill=\tipcol]   ($(start)-(\cellwidth, 0)$) 
   [rounded corners]  --   ($(y5)+(-\cellwidth, \cellwidth)$)  -- ($(y5)+(\cellwidth, \cellwidth)$)
       [sharp corners]  --   ($(start)+(\cellwidth, 0)$) -- cycle;

% $(x1) !.5! (x2)$ gives ((x1)+x(2))/2;
\drawCellEdge{$(x1) !.5! (x2)$}{g};
\drawCellEdge{$(y1) !.5! (y2)$}{$(x1) !.5! (x2)$};
\drawCellEdge{$(y3) !.5! (y5)$}{$(x1) !.5! (x2)$};
\drawCellEdge{$(z1) !.5! (z1)$}{$(y1) !.5! (y2)$};
\drawCellEdge{$(z2) !.5! (z2)$}{$(y3) !.5! (y5)$};
\drawCellEdge{$(z3) !.5! (z4)$}{$(y3) !.5! (y5)$};
\drawCellEdge{$(u1) !.5! (u2)$}{$(y1) !.5! (y2)$};
\drawCellEdge{$(u3) !.5! (u3)$}{$(z2) !.5! (z2)$};
\drawCellEdge{$(u4) !.5! (u4)$}{$(z3) !.5! (z4)$};
\drawCellEdge{$(u5) !.5! (u6)$}{$(z3) !.5! (z4)$};

\coordinate (legend) at (\xo,-2.2*\yo);
\filldraw [Myfill]  (legend) circle (\radius) node[right=0.15cm, font=\size]{deep};
\filldraw [Myfill=\tipcol]     ($(legend)+(4.0*\xstep,0)$) circle (\radius) node[right=0.15cm, font=\size]{leaf};
\filldraw [Myfill=\newcol]  ($(legend)+(6.5*\xstep,0)$) circle (\radius) node[right=0.15cm, font=\size]{new};

\end{tikzpicture}

